Inheritance of expansion and oriented Hamilton cycles in robust expanders: a regularity-free proof

H\"aggkvist and Thomason proved that every $n$-vertex oriented graph with minimum semidegree at least $(\frac{5}{12}+o(1))n$ contains every orientation of a Hamilton cycle. Using Szemer\'edi's regularity lemma, Kelly later improved this to the asymptotically sharp bound $(\frac{3}{8}+o(1))n$. Taylor subsequently generalized Kelly's theorem by proving that every sufficiently large robust outexpander with linear minimum semidegree contains every orientation of a Hamilton cycle. We revisit H\"aggkvist and Thomason's proof and show that it can be modified to give a regularity-free proof of Taylor's theorem (and thus Kelly's theorem). Building on this, we also give regularity-free proofs of related results on Hamilton-connectivity and linkage in robust outexpanders. As applications of these results, we are able to replace the use of the regularity lemma in known results on arbitrary orientations of Hamilton cycles in $n$-vertex digraphs with minimum semidegree at least $\frac{n}{2}$ and in $n$-vertex digraphs with minimum total degree at least $(1+o(1))n$. The first step is to show that, in an $n$-vertex robust outexpander with linear minimum semidegree, two uniformly chosen disjoint sets of logarithmic size satisfy Hall's condition with high probability. The second is to show that robust expansion is inherited by uniformly chosen linear sized sets. In both cases, we use the graph-container methods of Kleitman--Winston and Sapozhenko to reduce the possible obstructions to a small enough family to permit a union bound.

==> HT_figures.tex <==
\ifdefined\HTFigurePage
\else
  \documentclass[multi=tikzpicture,border=7pt]{standalone}

  \usepackage{amsmath,amssymb}
  \usepackage{tikz}
  \usetikzlibrary{calc,decorations.pathreplacing,positioning}
  \def\HTFigurePage{0}
\fi

% A restrained palette which remains distinguishable in grayscale.
\definecolor{figink}{RGB}{40,48,56}
\definecolor{figmuted}{RGB}{112,122,132}
\definecolor{figgray}{RGB}{238,241,244}
\definecolor{figblue}{RGB}{70,112,156}
\definecolor{figbluelight}{RGB}{225,234,243}
\definecolor{figgreen}{RGB}{64,132,105}
\definecolor{figgreenlight}{RGB}{224,240,233}
\definecolor{figorange}{RGB}{205,126,48}
\definecolor{figorangelight}{RGB}{249,233,214}
\definecolor{figpurple}{RGB}{128,91,157}
\definecolor{figcoral}{RGB}{190,83,72}

\tikzset{
  every node/.style={font=\small, text=figink},
  endpoint/.style={circle, fill=figink, inner sep=0pt, minimum size=4pt},
  pathpiece/.style={draw=figink!55, line width=.55pt, minimum height=7mm,
                    inner sep=0pt, outer sep=0pt, font=\scriptsize},
  qpiece/.style={pathpiece, fill=figgray},
  sorterpiece/.style={pathpiece, draw=figblue, fill=figbluelight},
  pipelinepiece/.style={pathpiece, draw=figgreen, fill=figgreenlight},
  handpiece/.style={pathpiece, draw=figorange, fill=figorangelight},
  module/.style={rounded corners=3pt, line width=.7pt},
  sorterbox/.style={module, draw=figblue, fill=figbluelight},
  pipelinebox/.style={module, draw=figgreen, fill=figgreenlight},
  reserve/.style={circle, draw=figorange, fill=figorangelight,
                  line width=.5pt, inner sep=0pt, minimum size=4.2pt},
  note/.style={font=\scriptsize, text=figmuted, align=center},
  bundle/.style={line width=1.05pt, rounded corners=5pt},
}

\ifnum\HTFigurePage=0
  \begin{document}
\fi

\newif\ifHTshow

% --------------------------------------------------------------------------
% Figure 1: decomposition of the prescribed path P.  Its natural width is
% chosen to match the 6.1-inch text block in main_sep2.tex.
% --------------------------------------------------------------------------
\HTshowfalse
\ifnum\HTFigurePage=0 \HTshowtrue\fi
\ifnum\HTFigurePage=1 \HTshowtrue\fi
\ifHTshow
\begin{tikzpicture}[scale=1,transform shape]
  \coordinate (start) at (0,0);
  \node[endpoint] (vx) at (start) {};
  \node[below=3pt of vx] {$v_x$};

  \node[qpiece, minimum width=10mm, anchor=west] (q1) at ($(vx)+(3pt,0)$) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (f1) at (q1.east) {};
  \node[sorterpiece, minimum width=7mm, anchor=west] (a1) at (f1.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (b1) at (a1.east) {};
  \node[pipelinepiece, minimum width=7mm, anchor=west] (p1) at (b1.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (c1) at (p1.east) {};
  \node[sorterpiece, minimum width=7mm, anchor=west] (d1) at (c1.east) {};

  \node[handpiece, minimum width=4.5mm, anchor=west] (e2) at (d1.east) {};
  \node[qpiece, minimum width=10mm, anchor=west] (q2) at (e2.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (f2) at (q2.east) {};
  \node[sorterpiece, minimum width=7mm, anchor=west] (a2) at (f2.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (b2) at (a2.east) {};
  \node[pipelinepiece, minimum width=7mm, anchor=west] (p2) at (b2.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (c2) at (p2.east) {};
  \node[sorterpiece, minimum width=7mm, anchor=west] (d2) at (c2.east) {};

  \node[draw=none, minimum width=7mm, minimum height=7mm,
        anchor=west, outer sep=0pt] (dots) at (d2.east) {};

  \node[sorterpiece, minimum width=7mm, anchor=west] (as) at (dots.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (bs) at (as.east) {};
  \node[pipelinepiece, minimum width=7mm, anchor=west] (ps) at (bs.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (cs) at (ps.east) {};
  \node[sorterpiece, minimum width=7mm, anchor=west] (ds) at (cs.east) {};
  \node[handpiece, minimum width=4.5mm, anchor=west] (es) at (ds.east) {};
  \node[qpiece, minimum width=12mm, anchor=west] (qs) at (es.east) {};

  \node[endpoint] (vy) at ($(qs.east)+(3pt,0)$) {};
  \node[below=3pt of vy] {$v_y$};
  % Draw the path over the box fills, then place the labels over the path.
  \draw[figink, line width=.8pt] (vx) -- (vy);
  \foreach \piece/\lab/\shade in {
      q1/$Q_1$/figgray,
      f1/$F_1$/figorangelight,
      a1/$A_1$/figbluelight,
      b1/$B_1$/figorangelight,
      p1/$P_1$/figgreenlight,
      c1/$C_1$/figorangelight,
      d1/$D_1$/figbluelight,
      e2/$E_2$/figorangelight,
      q2/$Q_2$/figgray,
      f2/$F_2$/figorangelight,
      a2/$A_2$/figbluelight,
      b2/$B_2$/figorangelight,
      p2/$P_2$/figgreenlight,
      c2/$C_2$/figorangelight,
      d2/$D_2$/figbluelight,
      as/$A_s$/figbluelight,
      bs/$B_s$/figorangelight,
      ps/$P_s$/figgreenlight,
      cs/$C_s$/figorangelight,
      ds/$D_s$/figbluelight,
      es/$E_{s+1}$/figorangelight,
      qs/$Q_{s+1}$/figgray} {
    \node[font=\scriptsize, fill=\shade, inner sep=.5pt]
          at (\piece.center) {\lab};
  }
  \node[fill=white, inner sep=1pt] at (dots.center) {$\cdots$};

  \draw[decorate, decoration={brace, amplitude=4pt}, figink!75]
    ($(q1.north west)+(0,4pt)$) -- ($(qs.north east)+(0,4pt)$)
    node[midway, above=6pt] {oriented path $P$};

  \draw[decorate, decoration={brace, mirror, amplitude=3.2pt}, figmuted]
    ($(q1.south west)+(0,-4pt)$) -- ($(f1.south east)+(0,-4pt)$)
    node[midway, below=5pt, note] {$Q'_1$};
  \draw[decorate, decoration={brace, mirror, amplitude=3.2pt}, figmuted]
    ($(a1.south west)+(0,-4pt)$) -- ($(d1.south east)+(0,-4pt)$)
    node[midway, below=5pt, note] {$P'_1$};
  \draw[decorate, decoration={brace, mirror, amplitude=3.2pt}, figmuted]
    ($(e2.south west)+(0,-4pt)$) -- ($(f2.south east)+(0,-4pt)$)
    node[midway, below=5pt, note] {$Q'_2$};
  \draw[decorate, decoration={brace, mirror, amplitude=3.2pt}, figmuted]
    ($(a2.south west)+(0,-4pt)$) -- ($(d2.south east)+(0,-4pt)$)
    node[midway, below=5pt, note] {$P'_2$};
  \draw[decorate, decoration={brace, mirror, amplitude=3.2pt}, figmuted]
    ($(as.south west)+(0,-4pt)$) -- ($(ds.south east)+(0,-4pt)$)
    node[midway, below=5pt, note] {$P'_s$};
  \draw[decorate, decoration={brace, mirror, amplitude=3.2pt}, figmuted]
    ($(es.south west)+(0,-4pt)$) -- ($(qs.south east)+(0,-4pt)$)
    node[midway, below=5pt, note] {$Q'_{s+1}$};

  % Compact legend.
  \matrix[anchor=north, column sep=5mm, nodes={anchor=west}]
    at ($(q1.south west)!0.5!(qs.south east)+(0,-15mm)$) {
    \node[qpiece, minimum width=6mm, minimum height=4mm] {}; &
      \node[note] {$Q_j$: paths supplied by the claim}; &
    \node[sorterpiece, minimum width=6mm, minimum height=4mm] {}; &
      \node[note] {$A_j,D_j$: sorter paths}; \\
    \node[pipelinepiece, minimum width=6mm, minimum height=4mm] {}; &
      \node[note] {$P_j$: paths routed through $\Pi_P$}; &
    \node[handpiece, minimum width=6mm, minimum height=4mm] {}; &
      \node[note] {$B_j,C_j,E_j,F_j$: hand-built paths}; \\
  };
\end{tikzpicture}
\fi

% --------------------------------------------------------------------------
% Figure 2: the claim -- route the R_i through Pi_R and the H_i through
% reserved vertices of Pi_P.
% --------------------------------------------------------------------------
\HTshowfalse
\ifnum\HTFigurePage=0 \HTshowtrue\fi
\ifnum\HTFigurePage=2 \HTshowtrue\fi
\ifHTshow
\begin{tikzpicture}[x=1cm,y=1cm]
  % The part of Pi_P from which the internal vertices of the H_i are taken.
  \node[pipelinebox, minimum width=11.1cm, minimum height=1.35cm,
        anchor=south west] (PP) at (3.0,4.10) {};
  \node[font=\small\bfseries, text=figgreen!65!figink]
        at (10.75,5.79) {Robust pipeline $\Pi_P$ of width $s$};
  \foreach \yy in {4.33,4.62,4.91,5.20} {
    \draw[figgreen!42, line width=.45pt] (3.25,\yy) -- (13.84,\yy);
  }
  \foreach \xx in {3.55,3.88,4.21,4.70,5.03,5.36,6.02,6.35,6.68} {
    \draw[figorange!65, densely dotted, line width=.55pt]
      (\xx,4.19) -- (\xx,5.31);
  }
  \foreach \xx in {3.55,3.88,4.21} { \node[reserve] at (\xx,4.33) {}; }
  \foreach \xx in {4.70,5.03,5.36} { \node[reserve] at (\xx,4.62) {}; }
  \foreach \xx in {6.02,6.35,6.68} { \node[reserve] at (\xx,5.20) {}; }
  \node at (5.69,4.91) {$\cdots$};
  \draw[decorate, decoration={brace, amplitude=3.5pt}, figorange]
    (3.48,5.50) -- (6.75,5.50)
    node[midway, above=5pt, font=\scriptsize, text=figorange!75!figink]
    {first $s(k-1)$ layers of width $s+1$ in $\Pi_P$};

  % Pi_R with a few representative strands.
  \node[pipelinebox, minimum width=12.8cm, minimum height=2.35cm,
        anchor=south west] (PR) at (1.50,.65) {};
  \node[font=\small\bfseries, text=figgreen!65!figink]
        at (7.90,.30) {Pipeline $\Pi_R$ of width $s+1$};
  \foreach \xx in {2.05,3.40,4.75,6.10,7.45,8.80,10.15,11.50,12.85} {
    \draw[figgreen!48, line width=.45pt] (\xx,.78) -- (\xx,2.82);
  }
  \foreach \yy/\lab in {2.70/$R_1$,2.28/$R_2$,1.86/$R_3$,1.30/$R_s$,.88/$R_{s+1}$} {
    \draw[figgreen!85!figink, line width=.9pt] (1.73,\yy) -- (14.07,\yy);
    \node[font=\scriptsize, fill=figgreenlight, inner sep=1pt]
          at (7.90,\yy) {\lab};
  }
  \foreach \yy in {1.50,1.58,1.66} {
    \fill[figink] (7.90,\yy) circle[radius=.45pt];
  }

  % Endvertices x and y.
  \node[endpoint] (x) at (1.30,2.70) {};
  \node[above=3pt of x] {$x$};
  \draw[figink, line width=.9pt] (x) -- (1.73,2.70);
  \node[endpoint] (y) at (14.50,.88) {};
  \node[below=3pt of y] {$y$};
  \draw[figink, line width=.9pt] (14.07,.88) -- (y);

  % The H_i use the reserve vertices and join consecutive R_i paths.
  % Separate their turns outside Pi_R and align labels on the long segments.
  \draw[bundle, figorange, dashed]
    (14.07,2.70) -- (14.55,2.70) -- (14.55,3.22)
    -- (4.60,3.22)
    .. controls (4.21,3.22) and (4.21,4.00) .. (4.21,4.33)
    -- (3.55,4.33)
    .. controls (3.55,3.64) and (1.10,3.64) .. (1.10,3.00)
    -- (1.10,2.28) -- (1.73,2.28);

  \draw[bundle, figorange!82!figcoral, dashed]
    (14.07,2.28) -- (14.90,2.28) -- (14.90,3.53)
    -- (5.75,3.53)
    .. controls (5.36,3.53) and (5.36,4.00) .. (5.36,4.62)
    -- (4.70,4.62)
    .. controls (2.40,4.62) and (.75,4.30) .. (.75,3.25)
    -- (.75,1.86) -- (1.73,1.86);

  \draw[bundle, figorange, dashed]
    (14.07,1.30) -- (15.25,1.30) -- (15.25,3.99)
    -- (7.05,3.99)
    .. controls (6.68,3.99) and (6.68,4.60) .. (6.68,5.20)
    -- (6.02,5.20)
    .. controls (2.20,5.20) and (.40,5.04) .. (.40,3.50)
    -- (.40,.88) -- (1.73,.88);
  \foreach \yy/\lab/\col in {3.22/$H_1$/figorange,3.53/$H_2$/figcoral,3.99/$H_s$/figorange} {
    \node[font=\scriptsize, text=\col!75!figink, fill=white, inner sep=1pt]
          at (10.15,\yy) {\lab};
  }
  \foreach \yy in {3.70,3.76,3.82} {
    \fill[figorange!75!figink] (10.15,\yy) circle[radius=.40pt];
  }
  \foreach \yy in {2.70,2.28,1.86,1.30,.88} {
    \fill[figgreen!85!figink] (1.73,\yy) circle[radius=1.2pt];
    \fill[figgreen!85!figink] (14.07,\yy) circle[radius=1.2pt];
  }
\end{tikzpicture}
\fi

% --------------------------------------------------------------------------
% Figure 3: final assembly of the Q_j with sorters and Pi_P.
% --------------------------------------------------------------------------
\HTshowfalse
\ifnum\HTFigurePage=0 \HTshowtrue\fi
\ifnum\HTFigurePage=3 \HTshowtrue\fi
\ifHTshow
\begin{tikzpicture}[x=1cm,y=1cm]
  % Pi_P is the dominant object in the final construction.  Its first
  % 4s(k-1) layers have width s+1; the remaining layers have width s.
  \node[font=\small\bfseries, text=figgreen!65!figink]
        at (7.80,9.60) {Robust pipeline $\Pi_P$ of width $s$};
  \path[draw=figgreen, fill=figgreenlight, line width=.75pt,
        rounded corners=3pt]
        (3.40,7.20) rectangle (7.80,8.90);
  \path[draw=figgreen, fill=figgreenlight, line width=.75pt]
        (7.80,7.44) rectangle (12.20,8.76);

  \node[note, text width=4.6cm] at (5.60,9.15)
        {$4s(k-1)$ many layers of width $s+1$};
  \node[note] at (10.00,8.98) {layers of width $s$};

  % The common s tracks continue through both portions of Pi_P.
  \foreach \yy/\lab in {7.65/$P_1$,7.96/$P_2$,8.27/$\vdots$,8.58/$P_s$} {
    \draw[figgreen!85!figink, line width=.85pt] (3.40,\yy) -- (12.20,\yy);
    \node[font=\scriptsize, fill=figgreenlight, inner sep=1pt]
          at (10.00,\yy) {\lab};
  }
  \foreach \xx in {8.40,9.10,9.80,10.50,11.20,11.90} {
    \draw[figgreen!42, line width=.4pt] (\xx,7.54) -- (\xx,8.66);
  }

  % The extra vertex in each enlarged layer is reserved for one of the
  % four families of hand-built paths, as in the original sketch.
  \path[draw=figblue, fill=figbluelight, line width=.65pt]
        (3.40,7.20) rectangle (4.50,7.48);
  \path[draw=figcoral, fill=figcoral!12, line width=.65pt]
        (4.50,7.20) rectangle (5.60,7.48);
  \path[draw=figgreen!82!figink, fill=figgreenlight, line width=.65pt]
        (5.60,7.20) rectangle (6.70,7.48);
  \path[draw=figpurple, fill=figpurple!10, line width=.65pt]
        (6.70,7.20) rectangle (7.80,7.48);
  \node[font=\scriptsize, text=figblue!80!figink] at (3.95,7.34) {$B_j$};
  \node[font=\scriptsize, text=figcoral] at (5.05,7.34) {$C_j$};
  \node[font=\scriptsize, text=figgreen!70!figink] at (6.15,7.34) {$E_{j+1}$};
  \node[font=\scriptsize, text=figpurple] at (7.25,7.34) {$F_j$};

  % The vertical sorters flank Pi_P, with Sigma_D on the far right.
  \node[sorterbox, minimum width=1.60cm, minimum height=2.20cm,
        anchor=south west] (SA) at (.70,4.55) {};
  \node[font=\small\bfseries, text=figblue!75!figink,
        rotate=90]
        at (.35,5.65) {sorter $\Sigma_A$};
  \node[sorterbox, minimum width=1.60cm, minimum height=2.20cm,
        anchor=south west] (SD) at (13.30,4.55) {};
  \node[font=\small\bfseries, text=figblue!75!figink,
        rotate=90]
        at (15.25,5.65) {sorter $\Sigma_D$};

  % Representative vertical sorter wires.
  \foreach \xx in {1.00,1.34,1.68,2.02} {
    \draw[figblue!72, line width=.55pt] (\xx,4.55) -- (\xx,6.75);
  }
  \foreach \xx in {13.60,13.94,14.28,14.62} {
    \draw[figblue!72, line width=.55pt] (\xx,4.55) -- (\xx,6.75);
  }
  \draw[figblue!82, line width=.8pt]
    (1.00,4.96) -- (1.34,4.96)
    (1.34,5.49) -- (1.68,5.49)
    (1.68,6.07) -- (2.02,6.07);
  \draw[figblue!82, line width=.8pt]
    (13.94,4.96) -- (14.28,4.96)
    (13.60,5.49) -- (13.94,5.49)
    (14.28,6.07) -- (14.62,6.07);

  % B_j and C_j connect the sorter paths to Pi_P.
  \foreach \xa/\yy in {1.00/8.58,1.34/8.27,1.68/7.96,2.02/7.65} {
    \draw[bundle, figblue, dashed]
      (\xa,6.75) .. controls (\xa,\yy) and (2.80,\yy) .. (3.40,\yy);
  }
  \node[font=\scriptsize, text=figblue!80!figink, fill=white, inner sep=1pt]
        at (2.65,7.25) {$B_j$};
  \foreach \xd/\yy in {13.60/7.65,13.94/7.96,14.28/8.27,14.62/8.58} {
    \draw[bundle, figcoral, dashed]
      (12.20,\yy) .. controls (12.80,\yy) and (\xd,\yy) .. (\xd,6.75);
  }
  \node[font=\scriptsize, text=figcoral, fill=white, inner sep=1pt]
        at (12.95,7.25) {$C_j$};

  % The disjoint Q-pieces are assembled below the two sorters.
  % Tighten the lower assembly and attach it to the shortened sorter bases.
  \begin{scope}[shift={(0,4.55)}, yscale=.75, shift={(0,-4.05)}]
  \foreach \yy/\xl/\xr/\lab in {
      3.20/4.30/10.50/$Q_1$,
      2.60/3.90/11.50/$Q_2$,
      1.75/5.00/10.80/$Q_s$,
      1.15/4.40/11.30/$Q_{s+1}$} {
    \draw[figink, line width=.85pt] (\xl,\yy) -- (\xr,\yy);
    \node[fill=white, inner sep=2pt] at (7.70,\yy) {\lab};
  }
  \node[font=\scriptsize] at (7.70,2.24) {$\vdots$};
  \node[endpoint] (xx) at (10.50,3.20) {};
  \node[above=3pt of xx] {$x$};
  \node[endpoint] (yy) at (4.40,1.15) {};
  \node[left=4pt of yy] {$y$};

  % F_j joins Q_j to Sigma_A.
  \draw[bundle, figpurple, dashed]
    (2.02,4.05) .. controls (2.02,3.60) and (3.60,3.20) .. (4.30,3.20);
  \draw[bundle, figpurple, dashed]
    (1.68,4.05) .. controls (1.68,3.35) and (3.20,2.60) .. (3.90,2.60);
  \draw[bundle, figpurple, dashed]
    (1.00,4.05) .. controls (1.00,2.75) and (3.90,1.75) .. (5.00,1.75);
  \node[font=\scriptsize, text=figpurple, fill=white, inner sep=1pt]
        at (1.75,2.55) {$F_j$};

  % E_{j+1} joins Sigma_D to Q_{j+1}.
  \draw[bundle, figgreen!82!figink, dashed]
    (13.60,4.05) .. controls (13.60,3.35) and (12.20,2.60) .. (11.50,2.60);
  \draw[bundle, figgreen!82!figink, dashed]
    (14.28,4.05) .. controls (14.28,2.95) and (11.90,1.75) .. (10.80,1.75);
  \draw[bundle, figgreen!82!figink, dashed]
    (14.62,4.05) .. controls (14.62,2.55) and (12.40,1.15) .. (11.30,1.15);
  \node[font=\scriptsize, text=figgreen!70!figink, fill=white, inner sep=1pt]
        at (14.00,2.10) {$E_{j+1}$};

  \end{scope}
\end{tikzpicture}
\fi

\ifnum\HTFigurePage=0
  \end{document}
\fi

